Bayesian inference of a negative quantity from positive measurement results

In this paper the Bayesian analysis is applied to assign a probability density to the value of a quantity having a definite sign. This analysis is logically consistent with the results, positive or negative, of repeated measurements. Results are used to estimate the atom density shift in a caesium fountain clock. The comparison with the classical statistical analysis is also reported and the advantages of the Bayesian approach for the realization of the time unit are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\special{!userdict begin /bop-hook{gsave
   200 30 translate
   65 rotate
   /Helvetica findfont
    120 scalefont setfont
   20 20 moveto
   0.9 setgray
   (DRAFT) show
   grestore} def end}
